Revising Johnson's table for the 21st century

What does it mean today to study a problem from a computational point of view? We focus on parameterized complexity and on Column 16 "Graph Restrictions and Their Effect" of D. S. Johnson's Ongoing guide, where several puzzles were proposed in a summary table with 30 graph classes as rows and 11 problems as columns. Several of the 330 entries remain unclassified into Polynomial or NP-complete after 35 years. We provide a full dichotomy for the Steiner Tree column by proving that the problem is NP-complete when restricted to Undirected Path graphs. We revise Johnson's summary table according to the granularity provided by the parameterized complexity for NP-complete problems.

==> figTree.tex <==
\begin{figure}[ht]\centering
\begin{tikzpicture}[scale=0.70]\scriptsize
  \pgfsetlinewidth{1pt}
  \tikzset{node/.style={ellipse, minimum size=0.5cm,draw, inner sep=1pt,font=\scriptsize}}
  \tikzset{snake it/.style={decorate, decoration=snake}}


\node[node] (ellu1) at (-2.5,2) {$\ell_u^1$};
\node[node] (ellu2) at (-2.5,-2) {$\ell_u^2$};
\draw[snake it, line width=0.04cm] (ellu1)--(-2,0)--(ellu2);
\node[node,fill=white] (tu) at (-2,0) {$t_u$};
\node at (-2.8,1) {$P_u^1$};
\node at (-2.8,-1) {$P_u^2$};

\node[node] (ellv1) at (1.5,2) {$\ell_v^1$};
\node[node] (ellv2) at (1.5,-2) {$\ell_v^2$};
\draw[snake it, line width=0.04cm] (ellv1)--(1,0)--(ellv2);
\node[node,fill=white] (tv) at (1,0) {$t_v$};
\node at (1.8,1) {$P_v^1$};
\node at (1.8,-1) {$P_v^2$};


\draw[snake it, line width=0.02cm] (tu)--(tv);


\end{tikzpicture}

\caption{The bold  lines represent the paths $T_u$ and $T_v$.}\label{fig:Tree}
\end{figure}


==> figVj.tex <==
\begin{figure}[thb]\centering
\begin{tikzpicture}[font=\scriptsize,label distance=0.1mm]
    \matrix (ps) [matrix of nodes, column sep=4mm, row sep=4mm,nodes={draw,circle,minimum size=0.1mm,inner sep=2pt}] {
      \node[label=above:{$\zvertex_{j}^{1}$}] (z1) {}; & \node[label=above:{$\yvertex_{j}$}] (y) {}; & \node[label=above:{$\zvertex_{j}^{2}$}] (z2) {}; \\
      \node[label=left:{$\avertex_{j}$}] (a) {};  &                & \node[label=right:{$\bvertex_{j}$}] (b) {}; \\
      \node[label=left:{$\xvertex_{j}$}] (x) {};  &                & \node[label=right:{$\cvertex_{j}$}] (c) {}; \\
                     & \node[label=below:{$\zvertex_{j}^{3}$}] (z3) {}; &                \\
    };
    \graph [use existing nodes] {
          z1 -- {a, y};
          y -- {a, b, z2, x};
          z2 -- {b};
          a -- {b, x, c};
          b -- {x, c};
          x -- {c,z3};
          c -- {z3};
        };
\end{tikzpicture}
\caption{Subgraph of $G$ induced by $\vset_{j}$, for  $\striple_{j}\in\sset$.}\label{fig:Vj}
\end{figure}


==> figcomplexity.tex <==
\begin{figure}[ht]\centering
\begin{tikzpicture}[scale=0.70]\scriptsize
  \pgfsetlinewidth{1pt}
  \tikzset{class/.style={ellipse, minimum size=0.5cm, ,minimum width=2cm,draw, inner sep=1pt,font=\scriptsize}}


\node[class] (problem) at (0,0) {Parameterized Problem};
\node[class] (XP) at (-3,-2) {\XP};
\node[class] (PNP) at (3,-2) {$\CparaNP$}; 
\node[class] (W2) at (-6,-4) {$\W[2]$};
\node[class] (W1) at (-6,-6) {$\W[1]$};
\node[class] (FPT) at (-6,-8) {\FPT};
\node[class] (P) at (-6,-10) {\P};

\draw[->] (problem)--(XP);
\draw[->] (problem)--(PNP);
\draw[->] (XP)--(W2);
\draw[->] (W2)--(W1);
\draw[->] (PNP)--(W2);
\draw[->] (FPT)--(P);
\draw[->] (W1)--(FPT);

%\node[class] (problem) at (0,0) {Parameterized Problem};
%\node[class] (XP) at (-3,-2) {\XP};
%\node[class] (PNP) at (3,-2) {\PNP};
%\node[class] (P) at (0,-6) {\P};
%\node[class] (W1) at (-6,-4) {$\W[1]$-hard};
%\node[class] (FPT) at (0,-4) {\FPT};
%\node[class] (W2) at (-6,-6) {$\W[2]$-hard};

%\draw[->] (problem)--(XP);
%\draw[->] (problem)--(PNP);
%\draw[->] (XP)--(W1);
%\draw[->] (XP)--(FPT);
%\draw[->] (W2)--(W2);
%\draw[->] (FPT)--(P);

\end{tikzpicture}

\caption{Containment relations for the complexity classes in the parameterized complexity theory.}\label{fig:complexity}
\end{figure}


==> figdiagrama_partialktrees.tex <==

\begin{figure}[ht]\centering
  \begin{tikzpicture}[scale=0.65]
  \pgfsetlinewidth{1pt}
  \tikzset{class/.style={rounded corners,minimum size=0.5cm, draw, inner sep=2pt,font=\scriptsize}}

  \node[class] (planar) at (0,0) {\className{Planar}};
  \node[class] (k33) at (0,1.5) {\className{$K_{3,3}$-Free\textsuperscript{*}}};
  \node[class] (k33free) at (0,3) {\className{$K_{3,3}$-Free}};
  \node[class] (thick) at (-6,3) {\className{Thickness-$k$}};
  \node[class] (genus) at (-3.3,1.5) {\className{Genus-$k$}};

  \node[class] (grid) at (-6,-1.5) {\className{Grid}};
  \node[class] (degree) at (-6,0) {\className{Degree-$k$}};
  
  \node[class] (kouter) at (-3,-3) {\className{$k$-Outerplanar}};
  \node[class] (series) at (3,-3) {\className{Series-Parallel}};

  \node[class] (halin) at (-3,-4.5) {\className{Halin}};
  \node[class] (outerplanar) at (0,-4.5) {\className{Outerplanar}};
  \node[class] (tree) at (0,-6) {\className{Trees}};

  \node[class] (almosttree) at (-6,-6) {\className{Almost Trees ($k$)}};
  \node[class] (bandwidth) at (6,-6) {\className{Bandwidth-$k$}};


  \draw[->] (k33free)--(k33); 
  \draw[->] (k33)--(planar); 
  \draw[->] (genus)--(planar); 
  \draw[->] (planar)--(kouter); 
  \draw[->] (planar)--(grid); 
  \draw[->] (planar)--(series);
  \draw[->] (kouter)--(halin); 
  \draw[->] (kouter)--(outerplanar);
  \draw[->] (series)--(outerplanar);
  \draw[->] (outerplanar)--(tree);
  \draw[->] (degree)--(grid);
  \draw[->] (thick)--(degree);
  \draw[->] (thick)--(genus);
  \draw[->] (almosttree)--(tree);

\node[draw=gray,rounded corners,dashed,inner sep=2mm,label=below:{\scriptsize \className{Partial $k$-trees}},fit=(almosttree) (kouter) (bandwidth)] (partialtree) {};
\end{tikzpicture}
\caption{Containment relations for classes from [OG], where, in particular, the subclasses of \className{Partial $k$-Trees} are highlighted. A graph class \textsc{Class A} has an arrow to a graph class \textsc{Class B} if \textsc{Class A} contains \textsc{Class B}. (Adapted from [OG].)
%The containment of \className{Degree-$k$} in \className{Thickness-$k$} follows from Vizing's theorem, which states that $\Delta+1$ colors suffice to proper edge color every graph with maximum degree $\Delta$.
%This implies that the edge set of every graph with maximum degree $\Delta$ can be partitioned into at most $\Delta+1$ subsets (namely, the color classes), such that each subset induces a planar graph.  (Adapted from [OG].)
}\label{fig:classesfirst}
\end{figure}

%\textcolor{blue}{The containment of \className{Degree-$k$} in \className{Thickness-$k$} follows from Vizing's theorem, which states that $\Delta+1$ colors suffice to proper edge color every graph with maximum degree $\Delta$.
%This implies that the edge set of every graph with maximum degree $\Delta$ can be partitioned into at most $\Delta+1$ subsets (namely, the color classes), such that each subset induces a planar graph.}


%\textcolor{blue}{The containment of \className{Degree-$k$} in \className{Thickness-$k$} follows from Vizing's theorem, which states that $\Delta+1$ colors suffice to proper edge color every graph with maximum degree $\Delta$.
%This implies that every graph with maximum degreee $\Delta$ can be partitioned into at most $\Delta+1$ planar graphs, namely the subgraphs induced by each color class.}  







% \begin{figure}[ht]\centering
%   \begin{tikzpicture}[scale=0.70]
%   \pgfsetlinewidth{1pt}
%   \tikzset{class/.style={rounded corners, minimum size=0.5cm, draw, inner sep=1.2mm,font=\scriptsize}}

%   \node[class] (planar) at (0,0) {\className{Planar}};
%   \node[class] (k33) at (0,1.5) {\className{$K_{3,3}$-Free}};
%   \node[class] (genus) at (5,1.5) {\className{Genus-$k$}};
%   \node[class] (thick) at (-5,1.5) {\className{Thickness-$k$}};
%   \node[class] (degree) at (-5,0) {\className{Degree-$k$}};
%   \node[class] (grid) at (-5,-1.5) {\className{Grid}};
%   \node[class] (kouter) at (0,-1.5) {\className{$k$-Outerplanar}};
%   \node[class] (series) at (5,-1.5) {\className{Series-Parallel}};

%   \node[class] (halin) at (0,-3) {\className{Halin}};
%   \node[class] (outerplanar) at (2.5,-3) {\className{Outerplanar}};
%   \node[class] (tree) at (2.5,-4.5) {\className{Trees}};

%   \node[class] (almosttree) at (0,-4.5) {\className{Almost Trees ($k$)}};
%   \node[class] (bandwidth) at (5,-4.5) {\className{Bandwidth-$k$}};


%   \draw[->] (k33)--(planar); 
%   \draw[->] (genus)--(planar); 
%   \draw[->] (thick)--(planar); 
%   \draw[->] (planar)--(kouter); 
%   \draw[->] (planar)--(grid); 
%   \draw[->] (planar)--(series);
%   \draw[->] (kouter)--(halin); 
%   \draw[->] (kouter)--(outerplanar);
%   \draw[->] (series)--(outerplanar);
%   \draw[->] (outerplanar)--(tree);
%   \draw[->] (degree)--(grid);
%   \draw[->] (thick)--(degree);

% \node[draw=gray,rounded corners,dashed,font=\scriptsize,inner sep=2mm,label=below:{Partial $k$-trees},fit=(almosttree) (kouter) (bandwidth)] (partialtree) {};
% \end{tikzpicture}
% \caption{Containment relations for classes from [OG], where we highlight the subclasses of Partial $k$-Trees. }\label{fig:classesfirst}
% \end{figure}

==> figdiagrama_perfect.tex <==
\begin{figure}[ht]\centering
\begin{tikzpicture}[scale=0.70]
  \pgfsetlinewidth{1pt}
  \tikzset{class/.style={rounded corners, minimum size=0.5cm, draw, inner sep=2pt,font=\scriptsize}}



\node[class] (perfect) at (0,0) {\className{Perfect}};
\node[class] (comp) at (-2,-2) {\className{Comparability}};
\node[class] (chordal) at (3,-2) {\className{Chordal}};
\draw[->] (perfect)--(chordal);
\draw[->] (perfect)--(comp);

\node[class] (split) at (2,-3.5) {\className{Split}};
\node[class] (strong) at (5.5,-3.5) {\className{Strongly Chordal}};
\node[class] (undir) at (3,-5) {\className{Undirected Path}};
\draw[->] (chordal)--(split);
\draw[->] (chordal)--(strong);
\draw[->] (chordal)--(undir);

\node[class] (dir) at (4,-7) {\className{Directed Path}};
\draw[->] (undir)--(dir);
\draw[->] (strong)--(dir);


\node[class] (bip) at (0,-5) {\className{Bipartite}};
\node[class] (tree) at (0,-7) {\className{Tree}};
\draw[->] (comp)--(bip);
\draw[->] (bip)--(tree);
\draw[->] (dir)--(tree);

\node[class] (perm) at (-3,-3.5) {\className{Permutation}};
\node[class] (cograph) at (-3,-5) {\className{Cograph}};
\draw[->] (comp)--(perm);
\draw[->] (perm)--(cograph);


\node[class] (circle) at (-3,-8.5) {\className{Circle}};
\node[class] (circular) at (2,-8.5) {\className{Circular Arc}};

\node[class] (PCA) at (-0.5,-10) {\className{Proper Circular Arc}};
\node[class] (interval) at (5.5,-10) {\className{Interval}};

\draw[->] (dir)--(interval);
\draw[->] (circular)--(interval);
\draw[->] (circular)--(PCA);
\draw[->] (circle)--(PCA);
\end{tikzpicture}

\caption{Containment relations for classes from [OG], our target class is \className{Undirected Path}. (Adapted from [OG].)}\label{fig:classessecond}
\end{figure}


==> graphGConnDomSet.tex <==
% \usepackage{tikz}
\usetikzlibrary{arrows,positioning,fit,calc,shapes.symbols,decorations.pathreplacing}

\begin{figure}[th]\centering
	\begin{tikzpicture}[scale=1.6,sibling distance=4.0em,  level distance=2.5em,
		every node/.style = {align=center,text=black,inner xsep=0.7mm, inner ysep=0.7mm,font=\scriptsize,label distance=0.2mm}, clique/.style = {rounded corners, draw=black!60}]

	  	\node [clique,label=left:{\tiny $K$}] {$\cup_{\striple_{j}\in\sset}\set{\avertex_{j},\bvertex_{j},\cvertex_{j},\xvertex_{j}}$} [child anchor=north]
		    child { node[clique] (AB) {$\set{\avertex_{j},\bvertex_{j},\xvertex_{j},\yvertex_{j}}$}
		    	child { node[clique] (A) {$\set{\avertex_{j},\yvertex_{j},\zvertex_{j}^{1}}$} }
		    	child { node[clique] (B) {$\set{\bvertex_{j},\yvertex_{j},\zvertex_{j}^{2}}$} }
		    }
	        child { node[clique] (C) {$\set{\cvertex_{j},\xvertex_{j},\zvertex_{j}^{3}}$}}
			child { node[clique,label=below:{$\forall\, \pvertex_{i}\in\pset$}] (p) {$\begin{aligned}\set{\pvertex_{i}} \cup \\ \set{\avertex_{j} \setst \pvertex_{i} \in \striple_{j}} \end{aligned}$}}
			child { node[clique,label=below:{$\forall\, \qvertex_{i}\in\qset$}] (q) {$\begin{aligned}\set{\qvertex_{i}} \cup \\ \set{\bvertex_{j} \setst \qvertex_{i} \in \striple_{j}}\end{aligned}$}}
			child { node[clique,label=below:{$\forall\, \rvertex_{i}\in\rset$}] (r) {$\begin{aligned}\set{\rvertex_{i}} \cup \\ \set{\cvertex_{j} \setst \rvertex_{i} \in \striple_{j}}\end{aligned}$}}
	        ; 

	    \node[clique,thick,dotted,draw=gray,inner sep=1mm,label=above left:{$\forall\,\striple_{j}\in\sset$},fit=(AB) (A) (C)] (Vj) {};
	\end{tikzpicture}
	\caption{A tree model $\tuple{T,\set{\tree_{\uvertex}}_{\uvertex\in\gvset{\graph}}}$ associated with the graph $\graph$, constructed from a given instance $\instance=\tuple{\pset,\qset,\rset,\sset}$ of the \problemName{3D-Matching} problem.}\label{graphGConnDomSet}
\end{figure}


% \draw [decorate,decoration={brace,raise=1pt}] (p.south east) -- (p.south west) node [align=center,below=2pt] {$\forall\, \pvertex_{j}\in\pset$};

==> tripleGadget.tex <==
%  \begin{tikzpicture}[scale=1.3]
%  \pgfsetlinewidth{1pt}
%
%  \tikzset{node/.style= {rounded corners, draw}};%, minimum height=1cm, minimum width=2cm}};
%
%
%\node [node,label=0:$e_i$] (v1) at (0,0) {$A_i,B_i,C_i,D_i,J_i$};
%%\node [node] (v2) at (-1,-1) {$A_i,B_i,D_i,J_i, F_i$};
%\node [node] (v3) at (1,-1) {$C_i,D_i,\mathbf{F_i}$};
%\node [node] (v4) at (0,-2) {$A_i,B_i,J_i,E_i$};
%\node [node] (v5) at (-2,-3) {$J_i,\mathbf{L_i}$};
%\node [node] (v6) at (0,-3) {$A_i,E_i,\mathbf{G_i}$};
%\node [node] (v7) at (2,-3) {$B_i,E_i,\mathbf{H_i}$};
%
%\draw (v4)--(v1)--(v3) (v5)--(v4)--(v6) (v4)--(v7);
%
%\node [label=0:$T_i$,draw=black!50, rounded corners, dashed, minimum width=7cm, minimum height=5cm] at (0,-1.5) {};
%
%\node [node,label=270:$P_i$] (pi) at (4,0) {$\begin{array}{c}\{\mathbf{p_i}\}\cup\\\{A_j\mid p_i\in e_j\}\end{array}$};
%\node [node,label=270:$Q_i$] (qi) at (6,0) {$\begin{array}{c}\{\mathbf{q_i}\}\cup\\\{B_j\mid q_i\in e_j\}\end{array}$};
%\node [node,label=270:$R_i$] (ri) at (8,0) {$\begin{array}{c}\{\mathbf{r_i}\}\cup\\\{C_j\mid r_i\in e_j\}\end{array}$};
%
%\node [node,label=0:$K$] (K) at (4,2) {$\bigcup_{\ell=1}^m \{A_\ell,B_\ell,C_\ell,J_\ell\}$};%{$\begin{array}{l}\{p_i\}\cup\\\{A_j\mid p_i\in e_j\}\end{array}$};
%
%\draw (v1)--(K)--(pi) (qi)--(K)--(ri);
%  \end{tikzpicture}
%  
%  
%  

  \begin{tikzpicture}[scale=1.3]
  \pgfsetlinewidth{1pt}

  \tikzset{node/.style= {rounded corners, draw}};%, minimum height=1cm, minimum width=2cm}};


\node [node,label=-30:$N_j$] (v1) at (0,0) {$A_j,B_j,D_j,\mathbf{I_j}$};
%\node [node] (v2) at (-1,-1) {$A_j,B_j,D_j,J_j, F_j$};
\node [node,label=-30:$N'_j$] (v3) at (2,0) {$C_j,D_j,\mathbf{F_j}$};
\node [node] (v4) at (0,-1) {$A_j,B_j,D_j,J_j$};
\node [node] (v5) at (0,-2) {$A_j,B_j,J_j,E_j$};
\node [node] (v6) at (2,-2) {$J_j,\mathbf{L_j}$};
\node [node] (v7) at (0,-3) {$A_j,E_j,\mathbf{G_j}$};
\node [node] (v8) at (2,-3) {$B_j,E_j,\mathbf{H_j}$};

\draw (v4)--(v1)  (v5)--(v4)--(v6) (v8)--(v5)--(v7);

\node [label=0:$T_j$,draw=black!50, rounded corners, dashed, minimum width=5.2cm, minimum height=5cm] at (1,-1.5) {};

\node [node,label=270:$P_i$] (pi) at (4,0) {$\begin{array}{c}\{\mathbf{p_i}\}\cup\\\{A_j\mid p_i\in e_j\}\end{array}$};
\node [node,label=270:$Q_i$] (qi) at (6,0) {$\begin{array}{c}\{\mathbf{q_i}\}\cup\\\{B_j\mid q_i\in e_j\}\end{array}$};
\node [node,label=270:$R_i$] (ri) at (8,0) {$\begin{array}{c}\{\mathbf{r_i}\}\cup\\\{C_j\mid r_i\in e_j\}\end{array}$};

\node [node,label=0:$K$] (K) at (4,2) {$\bigcup_{j=1}^m \{A_j,B_j,C_j,D_j\}$};%{$\begin{array}{l}\{p_i\}\cup\\\{A_j\mid p_i\in e_j\}\end{array}$};

\draw (v1)--(K)--(pi) (qi)--(K)--(ri) (K)--(v3);
  \end{tikzpicture}
  
  
  

